Mathematical Analysis and Algorithms for Federated Byzantine Agreement Systems

We give an introduction to federated Byzantine agreement systems (FBAS) with many examples ranging from small "academic" cases to the current Stellar network. We then analyze the main concepts from a mathematical and an algorithmic point of view. Based on work of Lachowski we derive algorithms for quorum enumeration, checking quorum intersection, and computing the intact nodes with respect to a given set of ill-behaved (Byzantine) nodes. We also show that from the viewpoint of the intactness probability of nodes, which we introduce in this paper, a hierarchical setup of nodes is inferior to an arrangement that we call a symmetric simple FBAS. All algorithms described in this paper are implemented in the Python package Stellar Observatory, which is also used in some of the computed examples.

==> quorum_enumeration_1.tikz <==
% This file was created by tikzplotlib v0.8.7.

\begin{tikzpicture}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Number of organizations \(\displaystyle n\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Computation time (s)},
ymin=0.001, ymax=10000,
ymode=log,
ytick style={color=black}
]
\addplot [thick, plot_color_0, mark=*, mark size=3, mark options={solid}]
table {%
3 0.00344014167785645
4 0.0254566669464111
5 0.173870086669922
6 1.17016506195068
7 6.65367412567139
8 40.9504787921906
9 273.812614440918
10 1218.99195337296
};
\label{fig:enumerate-quorums-1:time}
\end{axis}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
axis y line=right,
log basis y={10},
tick align=outside,
x grid style={white!69.01960784313725!black},
xmin=2.65, xmax=10.35,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Number of quorums},
ymin=100, ymax=100000000,
ymode=log,
ytick pos=right,
ytick style={color=black}
]
\addplot [thick, plot_color_1, dotted, mark=*, mark size=3, mark options={solid}]
table {%
3 256
4 1280
5 6144
6 28672
7 131072
8 589824
9 2621440
10 11534336
};
\label{fig:enumerate-quorums-1:quorums}
\end{axis}

\end{tikzpicture}


==> quorum_enumeration_2.tikz <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Number of organizations \(\displaystyle n\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Computation time (s)},
ymin=0.001, ymax=100000,
ymode=log,
ytick style={color=black}
]
\addplot [thick, plot_color_0, mark=*, mark size=3, mark options={solid}]
table {%
3 0.00114274024963379
4 0.0265226364135742
5 0.177913665771484
6 1.15317392349243
7 21.6138091087341
8 142.821984052658
9 880.701012849808
10 14708.7879264355
};
\end{axis}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
axis y line=right,
log basis y={10},
tick align=outside,
x grid style={white!69.01960784313725!black},
xmin=2.65, xmax=10.35,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Number of quorums},
ymin=10, ymax=1000000000,
ymode=log,
ytick pos=right,
ytick style={color=black}
]
\addplot [thick, plot_color_1, dotted, mark=*, mark size=3, mark options={solid}]
table {%
3 64
4 1280
5 6144
6 28672
7 475136
8 2424832
9 12058624
10 184549376
};
\end{axis}

\end{tikzpicture}


==> quorum_intersection_1.tikz <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Number of organizations \(\displaystyle n\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Computation time (s)},
ymin=0.001, ymax=1000,
ymode=log,
ytick style={color=black}
]
\addplot [thick, plot_color_0, mark=*, mark size=3, mark options={solid}]
table {%
3 0.0066533088684082
4 0.0482308864593506
5 0.153916120529175
6 1.11756634712219
7 2.5849506855011
8 18.0781228542328
9 37.639146566391
10 207.770203113556
};
\label{fig:quorum-intersection-1:time}
\end{axis}

\end{tikzpicture}

==> quorum_intersection_2.tikz <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Number of organizations \(\displaystyle n\)},
xmin=2.65, xmax=10.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Computation time (s)},
ymin=0.001, ymax=100000,
ymode=log,
ytick style={color=black}
]
\addplot [thick, plot_color_0, mark=*, mark size=3, mark options={solid}]
table {%
3 0.00290799140930176
4 0.0523691177368164
5 0.165960788726807
6 1.21394491195679
7 18.3959000110626
8 120.473617315292
9 351.319445133209
10 11395.9807598591
};
\end{axis}

\end{tikzpicture}

